Transitivity and the existence of horseshoes on the 2-torus

We study the relationship between transitivity and topological chaos for homeomorphisms of the two torus. We show that if a transitive homeomorphism of $\mathbb{T}^2$ is homotopic to the identity and has both a fixed point and a periodic point which is not fixed, then it has a topological horseshoe. We also show that if a transitive homeomorphims of $\mathbb{T}^2$ is homotopic to a Dehn twist, then either it is aperiodic or it has a topological horseshoe.

==> K.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'K.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{143.05039371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.9879027)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{K.pdf}}%
%    \put(0.45,0.85){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\hat D$}}}%
    \put(-0.15,1.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\hat K$}}}%
    \put(-0.6,2.65){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\hat K+(0,M)$}}}%
    \put(-0.6,.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\hat K-(0,M)$}}}%
  \end{picture}%
\endgroup%


==> acima_abaixo.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'acima_abaixo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.98107177bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00077011)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{acima_abaixo.pdf}}%
    \put(0.26226428,0.68767453){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\footnotesize $\gamma_1$}}}%
    \put(0.2645421,0.26819126){\color[rgb]{1,0.16,0.49}\makebox(0,0)[lb]{\smash{\footnotesize $\gamma_2$}}}%
    \put(0.521,0.95){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\phi$}}}%
    \put(0.51393246,0.53791019){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\footnotesize $\phi(t_1)=z_1$}}}%
    \put(0.51042031,0.39073869){\color[rgb]{1,0.16,0.49}\makebox(0,0)[lb]{\smash{\footnotesize $\phi(t_2)=z_2$}}}%
    \put(0.06859603,0.39034846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\phi_2$}}}%
    \put(0.33303814,0.89249947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\phi_1$}}}%
    \put(0.10075842,0.65786473){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\footnotesize $z'_1$}}}%
    \put(0.12480678,0.26701292){\color[rgb]{1,0.16,0.49}\makebox(0,0)[lb]{\smash{\footnotesize $z'_2$}}}%
    \put(0.85,0.95){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\R^2$}}}%
  \end{picture}%
\endgroup%


==> intersecao.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intersecao.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.9810154bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00036758)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intersecao.pdf}}%
        \put(0.5,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\phi_{\tilde\gamma_1(t_1)}$}}}%
    \put(-0.23,0.589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\phi_{\tilde\gamma_2(a_2)}$}}}%
    \put(-0.23,0.389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\phi_{\tilde\gamma_1(a_1)}$}}}%
    \put(0.989,0.33599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\phi_{\tilde\gamma_2(b_2)}$}}}%
    \put(1.01,0.585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\phi_{\tilde\gamma_1(b_1)}$}}}%
    \put(0.755,0.33599){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\footnotesize $\tilde\gamma_2$}}}%
    \put(0.72,0.59){\color[rgb]{1,0.16,0.49}\makebox(0,0)[lb]{\smash{\footnotesize $\tilde\gamma_1$}}}%
    \put(0.85,0.95){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\tildedom(\F)$}}}%
  \end{picture}%
\endgroup%

